Considerations for Estimating Causal Effects of Informatively Timed Treatments

Epidemiological studies are often concerned with estimating causal effects of a sequence of treatment decisions on survival outcomes. In many settings, treatment decisions do not occur at fixed, pre-specified followup times. Rather, timing varies across subjects in ways that may be informative of subsequent treatment decisions and potential outcomes. Awareness of the issue and its potential solutions is lacking in the literature, which motivate this work. Here, we formalize the issue of informative timing, problems associated with ignoring it, and show how g-methods can be used to analyze sequential treatments that are informatively timed. As we describe, in such settings, the waiting times between successive treatment decisions may be properly viewed as a time-varying confounders. Using synthetic examples, we illustrate how g-methods that do not adjust for these waiting times may be biased and how adjustment can be done in scenarios where patients may die or be censored in between treatments. We draw connections between adjustment and identification with discrete-time versus continuous-time models. Finally, we provide implementation guidance and examples using publicly available software. Our concluding message is that 1) considering timing is important for valid inference and 2) correcting for informative timing can be done with g-methods that adjust for waiting times between treatments as time-varying confounders.

==> DAG_files/dag2.tex <==
\begin{tikzpicture}
    \node[state] (a1) at (0,0) {$A_1$};
    \node[state] (a2) at (2.5,0) {$A_2$};
    \node[state] (l1) at (-1,2) {$L_1$};
    \node[state] (l2) at (2,2) {$L_2$};
    \node[state] (w1) at (1,1) {$W_1$};
    \node[state] (w2)  at (4,1) {$W_2$};

    % paths from L1
    \path (l1) edge[ ->] (a1);
    \path (l1) edge[ ->] (w1);
    \path (l1) edge[ ->] (l2);
    \path (l1) edge[bend right=10, ->] (a2);
    \path (l1) edge[bend left=60, ->] (w2);

    % paths from A1
    \path (a1) edge[ ->] (w1);
    \path (a1) edge[bend right=30, ->] (l2);
    \path (a1) edge[ ->] (a2);
    \path (a1) edge[bend right=60, ->] (w2);

    % paths from W1
    \path (w1) edge[ ->] (a2);
    \path (w1) edge[ ->] (l2);
    \path (w1) edge[ ->] (w2);

    % paths from L2
    \path (l2) edge[ ->] (a2);
    \path (l2) edge[ ->] (w2);

    % paths from A2
    \path (a2) edge[ ->] (w2);
\end{tikzpicture}


==> DAG_files/diagram.tex <==
\begin{tikzpicture}

%------------------- Axis  -----------------------%
\draw (0,-6) -- (10,-6);
\draw (5,-6) node[below, yshift=-1em]{time};
\draw (0,-6) node[below, yshift=0em, xshift=-.7em]{$j=$};


%------------------- Partition -------------------%
\draw [dashed] (10,-6) -- (10,.5);
\draw [dashed] (9,-6) -- (9,.5);
\draw [dashed] (8,-6) -- (8,.5);
\draw [dashed] (7,-6) -- (7,.5);
\draw [dashed] (6,-6) -- (6,.5);
\draw [dashed] (5,-6) -- (5,.5);
\draw [dashed] (4,-6) -- (4,.5);
\draw [dashed] (3,-6) -- (3,.5);
\draw [dashed] (2,-6) -- (2,.5);
\draw [dashed] (1,-6) -- (1,.5);
\draw [dashed] (0,-6) -- (0,.5);

\draw (.5,-6) node[below, yshift=-.1em]{$1$};
\draw (1.5,-6) node[below, yshift=-.1em]{$2$};
\draw (2.5,-6) node[below, yshift=-.1em]{$3$};
\draw (3.5,-6) node[below, yshift=-.1em]{$4$};
\draw (4.5,-6) node[below, yshift=-.1em]{$5$};
\draw (5.5,-6) node[below, yshift=-.1em]{$6$};
\draw (6.5,-6) node[below, yshift=-.1em]{$7$};
\draw (7.5,-6) node[below, yshift=-.1em]{$8$};
\draw (8.5,-6) node[below, yshift=-.1em]{$9$};
\draw (9.5,-6) node[below, yshift=-.1em]{$10$};


%------------------- Subject 1 -----------------------%
\draw (-1.5,.5) node[below, yshift=-.6em]{Subject 1};
\draw (0,0pt) -- (7.2,0pt);

\draw (0,3pt) -- (0,-3pt) node[below, xshift = 10pt]{};


%\draw (0,3pt) -- (0,-3pt) node[below]{$0$};

\draw (3.7,3pt) -- (3.7,-3pt) node[below]{$W_1$};

\draw[-{Rays[scale=2]} ] (7.2,3pt) node[below, yshift=-.5em]{$T$};


%\draw (-1,3pt) node[below, yshift=-1.75em, xshift=-1em]{$\widebar{\tilde{W}}_k=$};
\draw (-1,3pt) node[below, yshift=-1.75em, xshift=-1em]{$V_j=$};
\draw (1,3pt) node[below, yshift=-1.75em, xshift=-1em]{$1$};
\draw (2,3pt) node[below, yshift=-1.75em, xshift=-1em]{$0$};
\draw (3,3pt) node[below, yshift=-1.75em, xshift=-1em]{$0$};
\draw (4,3pt) node[below, yshift=-1.75em, xshift=-1em]{$1$};
\draw (5,3pt) node[below, yshift=-1.75em, xshift=-1em]{$0$};
\draw (6,3pt) node[below, yshift=-1.75em, xshift=-1em]{$0$};
\draw (7,3pt) node[below, yshift=-1.75em, xshift=-1em]{$0$};
\draw (8,3pt) node[below, yshift=-1.75em, xshift=-1em]{$0$};

\draw (-1,3pt) node[below, yshift=-3em, xshift=-1em]{$D_j=$};
\draw (1,3pt) node[below, yshift=-3em, xshift=-1em]{$A_1$};
\draw (2,3pt) node[below, yshift=-3em, xshift=-1em]{$\emptyset$};
\draw (3,3pt) node[below, yshift=-3em, xshift=-1em]{$\emptyset$};
\draw (4,3pt) node[below, yshift=-3em, xshift=-1em]{$A_2$};
\draw (5,3pt) node[below, yshift=-3em, xshift=-1em]{$\emptyset$};
\draw (6,3pt) node[below, yshift=-3em, xshift=-1em]{$\emptyset$};
\draw (7,3pt) node[below, yshift=-3em, xshift=-1em]{$\emptyset$};
\draw (8,3pt) node[below, yshift=-3em, xshift=-1em]{$\emptyset$};

\draw (-1,3pt) node[below, yshift=-4.25em, xshift=-1em]{$X_j=$};
\draw (1,3pt) node[below, yshift=-4.25em, xshift=-1em]{$L_1$};
\draw (2,3pt) node[below, yshift=-4.25em, xshift=-1em]{$\emptyset$};
\draw (3,3pt) node[below, yshift=-4.25em, xshift=-1em]{$\emptyset$};
\draw (4,3pt) node[below, yshift=-4.25em, xshift=-1em]{$L_2$};
\draw (5,3pt) node[below, yshift=-4.25em, xshift=-1em]{$\emptyset$};
\draw (6,3pt) node[below, yshift=-4.25em, xshift=-1em]{$\emptyset$};
\draw (7,3pt) node[below, yshift=-4.25em, xshift=-1em]{$\emptyset$};
\draw (8,3pt) node[below, yshift=-4.25em, xshift=-1em]{$\emptyset$};

\draw (-1,3pt) node[below, yshift=-5.5em, xshift=-1em]{$Y_j=$};
\draw (1,3pt) node[below, yshift=-5.5em, xshift=-1em]{$0$};
\draw (2,3pt) node[below, yshift=-5.5em, xshift=-1em]{$0$};
\draw (3,3pt) node[below, yshift=-5.5em, xshift=-1em]{$0$};
\draw (4,3pt) node[below, yshift=-5.5em, xshift=-1em]{$0$};
\draw (5,3pt) node[below, yshift=-5.5em, xshift=-1em]{$0$};
\draw (6,3pt) node[below, yshift=-5.5em, xshift=-1em]{$0$};
\draw (7,3pt) node[below, yshift=-5.5em, xshift=-1em]{$0$};
\draw (8,3pt) node[below, yshift=-5.5em, xshift=-1em]{$1$};



%------------------- Subject 2 -----------------------%
\draw (-1.5,-3.1) node{Subject 2};
\draw (0,-3) -- (4.4,-3);


%\draw (0,-2.9) -- (0,-3.1) node[below, yshift=-1pt]{$W_1$};
\draw (2.3,-2.9) -- (2.3,-3.1) node[below, yshift=-1pt]{$W_1$};
\draw[-{Circle[open, scale=2]}] (4.5,-2.9) node[below, yshift=-5pt]{$C$};

\draw (-1,-7em) node[below, yshift=-1.75em, xshift=-1em]{$V_j=$};
\draw (1,-7em) node[below, yshift=-1.75em, xshift=-1em]{$1$};
\draw (2,-7em) node[below, yshift=-1.75em, xshift=-1em]{$0$};
\draw (3,-7em) node[below, yshift=-1.75em, xshift=-1em]{$1$};
\draw (4,-7em) node[below, yshift=-1.75em, xshift=-1em]{$0$};
\draw (5,-7em) node[below, yshift=-1.75em, xshift=-1em]{$0$};

\draw (-1,-8.2em) node[below, yshift=-1.75em, xshift=-1em]{$D_j=$};
\draw (1,-8.2em) node[below, yshift=-1.75em, xshift=-1em]{$A_1$};
\draw (2,-8.2em) node[below, yshift=-1.75em, xshift=-1em]{$\emptyset$};
\draw (3,-8.2em) node[below, yshift=-1.75em, xshift=-1em]{$A_2$};
\draw (4,-8.2em) node[below, yshift=-1.75em, xshift=-1em]{$\emptyset$};
\draw (5,-8.2em) node[below, yshift=-1.75em, xshift=-1em]{$\emptyset$};

\draw (-1,-9.4em) node[below, yshift=-1.75em, xshift=-1em]{$X_j=$};
\draw (1,-9.4em) node[below, yshift=-1.75em, xshift=-1em]{$L_1$};
\draw (2,-9.4em) node[below, yshift=-1.75em, xshift=-1em]{$\emptyset$};
\draw (3,-9.4em) node[below, yshift=-1.75em, xshift=-1em]{$L_2$};
\draw (4,-9.4em) node[below, yshift=-1.75em, xshift=-1em]{$\emptyset$};
\draw (5,-9.4em) node[below, yshift=-1.75em, xshift=-1em]{$\emptyset$};

\draw (-1,-10.6em) node[below, yshift=-1.75em, xshift=-1em]{$Y_j=$};
\draw (1,-10.6em) node[below, yshift=-1.75em, xshift=-1em]{$0$};
\draw (2,-10.6em) node[below, yshift=-1.75em, xshift=-1em]{$0$};
\draw (3,-10.6em) node[below, yshift=-1.75em, xshift=-1em]{$0$};
\draw (4,-10.6em) node[below, yshift=-1.75em, xshift=-1em]{$0$};
\draw (5,-10.6em) node[below, yshift=-1.75em, xshift=-1em]{$0$};

  
\end{tikzpicture}

==> SWIG_files/dag_discrete.tex <==
\begin{tikzpicture}
\tikzset{line width=1pt, outer sep=0pt, 
         ell/.style={draw,fill=white, inner sep=2pt, line width=1pt}, 
         swig vsplit={gap=5pt, inner line width right=0.5pt, line color right=red}};

\node[name=v1, ell, shape=ellipse]{$V_1$};
\node[name=d1,ell, below right=10mm of v1, shape=ellipse]{$D_1$};
\node[name=u1,ell, below left=10mm of d1, shape=ellipse]{$U_1$};


\node[name=y2, above right = 10mm of d1 , ell, shape=ellipse]{$Y_2$};
\node[name=v2, ell, right = 20mm of y2, shape=ellipse]{$V_2$};
\node[name=d2, ell, below right=10mm of v2, shape=ellipse]{$D_2$};
\node[name=y3, above right = 10mm of d2 , ell, shape=ellipse]{$Y_3$};


% paths emenating from U1
\draw[->,line width=1pt]
(u1) edge (d1)
(u1) edge[bend right=10] (v2);

% paths emenating from V1
\draw[->,line width=1pt]
(v1) to (d1)
(v1) edge[bend left=10] (y2)
(v1) edge[bend left=20] (v2)
(v1) edge[bend right=5] (d2)
(v1) edge[bend left=30] (y3);

% paths emenating from D1
\path[->,line width=1pt]
(d1) edge[bend left=0] (y2)
(d1) edge[bend right=0] (v2)
(d1) edge[bend left=0] (d2)
(d1) edge[bend right=0] (y3);

% paths emenating from y2
\path[->,line width=1pt]
(y2) edge[bend left=0] (v2)
(y2) edge[bend left=0] (d2)
(y2) edge[bend left=30] (y3);

% paths emenating from V2
\draw[->,line width=1pt]
(v2) to (d2)
(v2) edge[bend left=30] (y3);

% paths emanting from D2
\path[->, line width = 1pt] (d2) edge (y3);

\end{tikzpicture}


==> SWIG_files/swig.tex <==
\begin{tikzpicture}
\tikzset{line width=1pt, outer sep=0pt, 
         ell/.style={draw,fill=white, inner sep=2pt, line width=1pt}, 
         swig vsplit={gap=5pt, inner line width right=0.5pt, line color right=red}};

\node[name=v1, ell, shape=ellipse]{$V_1$};
\node[name=d1, below right=10mm of v1, shape=swig vsplit]{
    \nodepart{left}{$D_1$}
    \nodepart[text=red]{right}{$d_1^r=r_1(V_1)$} };
\node[name=u1,ell, below left=10mm of d1, shape=ellipse]{$U_1$};
\node[name=y2, above right = 10mm of d1 , ell, shape=ellipse]{$Y_2^{\textcolor{red}{d_1^r}}$};
\node[name=v2, ell, right = 20mm of y2, shape=ellipse]{$V_2^{\textcolor{red}{d_1^r}}$};
\node[name=d2, below right=10mm of v2, shape=swig vsplit]{
    \nodepart{left}{$D_2^{\textcolor{red}{d_1^r}}$}
    \nodepart[text=red]{right}{$d_2^r=r_2(V_2^{d_1^r})$} };
\node[name=y3, above right = 10mm of d2 , ell, shape=ellipse]{$Y_3^{ \textcolor{red}{d_1^r, d_2^r}}$};

% paths emenating from V1
\draw[dashed, ->, line width=1pt] (v1) to[in=north] (d1);
\draw[->,line width=1pt]
(v1) to (d1)
(v1) edge[bend left=10] (y2)
(v1) edge[bend left=20] (v2)
(v1) edge[bend right=5] (d2)
(v1) edge[bend left=30] (y3)
;

% paths emenating from U1
\draw[->,line width=1pt]
(u1) edge (d1)
(u1) edge[bend right=10] (v2);


% paths emenating from D1
\path[->,line width=1pt]
(d1) edge[bend left=0] (y2)
(d1) edge[bend right=0] (v2)
(d1) edge[bend left=0] (d2)
(d1) edge[bend right=0] (y3)
;

% paths emenating from y2
\path[->,line width=1pt]
(y2) edge[bend left=0] (v2)
(y2) edge[bend left=0] (d2)
(y2) edge[bend left=30] (y3)
;

% paths emenating from V2
\draw[dashed, ->, line width=1pt] (v2) to[in=north] (d2);
\draw[->,line width=1pt]
(v2) to (d2)
(v2) edge[bend left=30] (y3)
;

% paths emanting from D2
\path[->, line width = 1pt] (d2) edge (y3);
\end{tikzpicture}

